A New Methodology for Information Security Risk Assessment for Medical Devices and Its Evaluation

As technology advances towards more connected and digital environments, medical devices are becoming increasingly connected to hospital networks and to the Internet, which exposes them, and thus the patients using them, to new cybersecurity threats. Currently, there is a lack of a methodology dedicated to information security risk assessment for medical devices. In this study, we present the Threat identification, ontology-based Likelihood, severity Decomposition, and Risk integration (TLDR) methodology for information security risk assessment for medical devices. The TLDR methodology uses the following steps: (1) identifying the potentially vulnerable components of medical devices, in this case, four different medical imaging devices (MIDs); (2) identifying the potential attacks, in this case, 23 potential attacks on MIDs; (3) mapping the discovered attacks into a known attack ontology - in this case, the Common Attack Pattern Enumeration and Classifications (CAPECs); (4) estimating the likelihood of the mapped CAPECs in the medical domain with the assistance of a panel of senior healthcare Information Security Experts (ISEs); (5) computing the CAPEC-based likelihood estimates of each attack; (6) decomposing each attack into several severity aspects and assigning them weights; (7) assessing the magnitude of the impact of each of the severity aspects for each attack with the assistance of a panel of senior Medical Experts (MEs); (8) computing the composite severity assessments for each attack; and finally, (9) integrating the likelihood and severity of each attack into its risk, and thus prioritizing it. The details of steps six to eight are beyond the scope of the current study; in the current study, we had replaced them by a single step that included asking the panel of MEs [in this case, radiologists], to assess the overall severity for each attack and use it as its severity...

==> tikz/GenericCT_v2.tikz <==
\begin{tikzpicture}[
    align=center,
    node distance=2cm and 3cm,
]
    \draw[dashed] (-9,-2.5) rectangle (10.5,-14);
    
    \node (A) [terminator] {\afdref{itm:Patient}{Patient}};
    
    \node (btop) [emptycomponent, below=of A] {};
    \node (a) [component, right=of btop, xshift=1cm] {\afdref{itm:xray source}{X\=/Ray Source}};
    
    \draw [bolded] (a.north) |- node[directedText, anchor=center, below left] {
        X\=/Ray\\
        Radiation Output\\
        \textcolor{blue}{\textbf{(\ref{attack:Increase Milliamperage-Seconds})},\textbf{(\ref{attack:Increase Kilovoltage Peak})},\textbf{(\ref{attack:Radiation Overdose})},\textbf{(\ref{attack:Configuration File Disruption})}}\\
        \textcolor{red}{\textbf{(\ref{attack:Manipulation of CT Calibration})}}
    } (A.east);
    
    \node (b) [component, below=of btop] {\afdref{itm:Gantry}{Gantry}};
    
    \path (A) -- node[directedText, anchor=center] (Ab) {Exam Data Collection} (b);
    \draw [directed] (A) -- (Ab) -- (b);
    \draw [bolded] ([yshift=.5cm]b.east) -| node[directedText, anchor=center, above left] {
        X\=/Ray Source Control\\
        \textcolor{blue}{\textbf{(\ref{attack:Increase Milliamperage-Seconds})},\textbf{(\ref{attack:Increase Kilovoltage Peak})},\textbf{(\ref{attack:Radiation Overdose})},\textbf{(\ref{attack:Configuration File Disruption})}}\\
        \textcolor{red}{\textbf{(\ref{attack:Manipulation of CT Calibration})}}
    } (a.south);
    
    \node (Dtop) [emptycomponent, below=of b] {};
    \node (c) [component, right=of Dtop, xshift=1cm] {\afdref{itm:IRS}{IRS}};
    
    \draw [bolded] (c.north) |- node[directedText, anchor=center, below left] {
        \Glsxtrshort{irs}'s Image Output\\
        \textcolor{blue}{\textbf{(\ref{attack:Alteration of the IRS's Output Images})}}\\
        \textcolor{red}{\textbf{(\ref{attack:Disruption of the IRS's Output Images})}}
    } ([yshift=-.5cm]b.east);
    
    \node (D) [component, below=of Dtop, fill=gray!20!white] {\afdref{itm:Host control PC}{Host Control PC}};
    \node (F2) [network, left=of D] {\afdref{itm:Internet}{Internet}};
    
    \draw [bolded] ([xshift=-1.5cm]F2.north) |- node[directedText, anchor=center, above right]{
        \Glsxtrshort{mid}'s Input \glsxtrshort{vpn}\\
        from the Manufacturers\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System})}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors}),\textbf{(\ref{attack:Manipulation of CT Calibration})}}
    } ([yshift=.5cm]b.west);
    \draw [bolded] ([yshift=-.5cm]b.west) -| node[directedText, anchor=center, below right]{
        \Glsxtrshort{mid}'s Monitoring \glsxtrshort{vpn}\\
        to the Manufacturers\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Leakage of Patients' Private Information}),(\ref{attack:Mechanical Disruption of MID's Motors})}
    } ([xshift=-.5cm]F2.north);
    
    \draw [bolded] ([xshift=-.5cm]D.north) -- node[directedText, anchor=center, left]{
        \Glsxtrshort{mid} Control\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System}),}\\
        \textcolor{blue}{\textbf{(\ref{attack:Increase Milliamperage-Seconds})},\textbf{(\ref{attack:Increase Kilovoltage Peak})},\textbf{(\ref{attack:Radiation Overdose})},\textbf{(\ref{attack:Configuration File Disruption})}}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors}),\textbf{(\ref{attack:Manipulation of CT Calibration})}}
    } ([xshift=-.5cm]b.south);
    \draw [bolded] ([xshift=.5cm]b.south) -- node[directedText, anchor=center, right]{
        Medical Results\\
        \& Monitoring\\
        \textcolor{blue}{(\ref{attack:Alteration of the imaging Exam's Results}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Disruption of the imaging Exam's Results}),\textbf{(\ref{attack:Manipulation of CT Calibration})}}
    } ([xshift=.5cm]D.north);
    \draw [bolded] (D.east) -| node[directedText, anchor=center, above left] {
        \Glsxtrshort{irs} Control\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System}),\textbf{(\ref{attack:Alteration of the IRS's Output Images})}}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors}),\textbf{(\ref{attack:Disruption of the IRS's Output Images})}}
    } (c.south);
\end{tikzpicture}

==> tikz/GenericMID_v2.tikz <==
\begin{tikzpicture}[
    align=center,
    node distance=2cm and 1cm,
]
    \draw[dashed] (-10,-1.5) rectangle (13,-18);
    
    \node (A) [terminator] {\afdref{itm:Patient}{Patient}};
    
    \node (B3) [component, below=of A, xshift=2.5cm] {\afdref{itm:Patient monitoring systems}{Patient Monitoring Systems}};
    \node (B2) [component, left=of B3] {\afdref{itm:CIS}{CIS}};
    \node (B1) [component, left=of B2, font=\Large] {\afdref{itm:Mechanical bed}{Mechanical Patient Position System (Mechanical Bed)}};
    
    \draw [directed] (B1) |- node[directedText, anchor=north, above right] {
        Physical Patient's\\
        Positioning
    } (A);
    \path (B2.north) |- node[directedText, anchor=south, below, yshift=-1.5cm] (B2A) {Physical Injection} (A.west);
    \draw [directed] (B2.north) -- (B2A) |- ([yshift=-.5cm]A.west);
    \path (A.east) -| node[directedText, anchor=south, below, yshift=-1.5cm] (AB3) {
        Physical Monitoring\\
        of Patient
    } (B3.north);
    \draw [directed] ([yshift=-.5cm]A.east) -| (AB3) -- (B3.north);
    
    \node (D) [component, below=of B3] {\afdref{itm:Host control PC}{Host Control PC}};
    \node (C) [subcomponent, right=of D, xshift=2cm] {\afdref{itm:The MID}{MID}};
    \node (B4top) [emptycomponent, below=of B1] {};
    
    \path (B3.south) -- node[directedText, anchor=center, yshift=.3cm] (B3D) {
        Physical Monitoring\\
        of Patient
    } (D.north);
    \draw [directed] (B3.south) -- (B3D) -- (D.north);
    \draw [directed] (A) -| node[directedText, anchor=north, above left] {Exam Data Collection} (C);
    
    \draw [bolded] ([yshift=.5cm]D.west) -| node[directedText, anchor=center, above right]{
        \Glsxtrshort{cis} Control\\
        \textcolor{blue}{(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Contrast Material Over/Underdose}),(\ref{attack:Mechanical Disruption of MID's Motors})}
    } (B2.south);
    \draw [bolded] (D.west) -| node[directedText, anchor=center, above right] {
        Mechanical\\
        Positioning Control\\
        \textcolor{blue}{(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors})}
    } (B1.south);
    \draw [bolded] ([yshift=.5cm]D.east) -- node[directedText, anchor=center, above, yshift=.125cm] {
        \Glsxtrshort{mid} Control\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System})}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors})}
    } ([yshift=.5cm]C.west);
    \draw [bolded] ([yshift=-.5cm]C.west) -- node[directedText, anchor=center, below, yshift=-.375cm] {
        Medical Results\\
        \& Monitoring\\
        \textcolor{blue}{(\ref{attack:Alteration of the imaging Exam's Results}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Disruption of the imaging Exam's Results})}
    } ([yshift=-.5cm]D.east);
    
    \node (E) [component, below left=of D, xshift=1.5cm] {\afdref{itm:Technician}{Technician}};
    \node (B4) [component, left=of E, xshift=-1.5cm] {\afdref{itm:Monitor}{Monitor}};
    \node (F1toptop) [emptycomponent, below =of D]{};
    \node (F2toptop) [emptycomponent, below =of C]{};
    
    \draw [bolded] ([yshift=-.5cm]D.west) -| node[directedText, anchor=center, below right]{
        Host's Main Monitor\\
        \textcolor{blue}{(\ref{attack:Disruption of patient-to-image linkage}),(\ref{attack:Alteration of the imaging Exam's Results}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Disruption of the imaging Exam's Results})}
    } (B4.north);
    \draw [directed] (B4) -- node[directedText, anchor=center, below] {
        Physical\\
        View
    } (E);
    \path (E.east) -| node[directedText, anchor=center, above, yshift=1.25cm] (ED) {
        Technician\\
        Control
    } ([xshift=-1.25cm]D.south);
    \draw [directed] (E.east) -| (ED) -- ([xshift=-1.25cm]D.south);
    
    \node (B5) [component, below=of E] {\afdref{itm:EMR}{EMR PC}};
    \node (F1top) [emptycomponent, below =of F1toptop]{};
    \node (F2top) [emptycomponent, below =of F2toptop]{};
    
    \path (B5) -- node[directedText, anchor=center] (B5E) {Physical View} (E);
    \draw [directed] (B5) -- (B5E) -- (E);
    
    \node (F1) [network, below=of F1top, yshift=-.5cm, font=\Large] {\afdref{itm:Hospital networks}{Hospital Networks}};
    \node (F2) [network, below=of F2top, yshift=-.5cm] {\afdref{itm:Internet}{Internet}};
    
    \draw [bolded] ([xshift=-.5cm]B5.south) |- node[directedText, anchor=center, above left]{
        Update \glsxtrshort{emr}\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Disruption of patient-to-image linkage})}\\
        \textcolor{red}{(\ref{attack:Leakage of Patients' Private Information})}
    } ([yshift=-.5cm,xshift=.25cm]F1.west);
    \draw [bolded] ([yshift=.5cm,xshift=.25cm]F1.west) -| node[directedText, anchor=center, above right, yshift=.375cm]{
        Read \glsxtrshort{emr}\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Disruption of patient-to-image linkage}),(\ref{attack:Alteration of the imaging Exam's Results}),(\ref{attack:Restore System})}\\
        \textcolor{red}{(\ref{attack:Disruption of the imaging Exam's Results})}
    } (B5.south);
    \draw [bolded] ([yshift=.5cm,xshift=-.25cm]F1.east) -- node[directedText, anchor=center, above]{
        Hospital's\\
        Internet Output\\
        \textcolor{blue}{(\ref{attack:Leakage of Patients' Private Information})}
    } ([yshift=.5cm,xshift=.125cm]F2.west);
    \draw [bolded] ([yshift=-.25cm,xshift=.125cm]F2.west) -- node[directedText, anchor=center, below, yshift=-.25cm]{
        Hospital's\\
        Internet Input\\
        \textcolor{blue}{(\ref{attack:Ransomware})}
    } ([yshift=-.25cm,xshift=-.125cm]F1.east);
    \draw [bolded] ([xshift=.5cm]F1.north) -- node[directedText, anchor=center, xshift=-.675cm, yshift=-.25cm]{
        \rotatebox{90}{\parbox{6cm}{\centering 
            Host's Remote Control\\
            \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System})}
        }}
    } ([xshift=.5cm]D.south);
    \draw [bolded] ([xshift=1cm]D.south) -- node[directedText, anchor=center, xshift=1.125cm, yshift=.25cm]{
    \rotatebox{90}{\parbox{4cm}{\centering
            Host's Output\\
            \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Disruption of patient-to-image linkage}),(\ref{attack:Alteration of the imaging Exam's Results}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms})}\\
            \textcolor{red}{(\ref{attack:Leakage of Patients' Private Information}),(\ref{attack:Disruption of the imaging Exam's Results}),(\ref{attack:Mechanical Disruption of MID's Motors})}
    }}
    } ([xshift=1cm]F1.north);
    \draw [bolded] ([xshift=-.5cm]F2.north) -- node[directedText, anchor=center, xshift=-1.25cm]{
    \rotatebox{90}{\parbox{5cm}{\centering
        \Glsxtrshort{mid}'s Input \glsxtrshort{vpn}\\
        from the Manufacturers\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System})}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors})}
    }}
    } ([xshift=-.5cm]C.south);
    \draw [bolded] ([xshift=.5cm]C.south) -- node[directedText, anchor=center, xshift=1.5cm]{
    \rotatebox{90}{\parbox{5cm}{\centering
        \Glsxtrshort{mid}'s Monitoring \glsxtrshort{vpn}\\
        to the Manufacturers\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Leakage of Patients' Private Information}),(\ref{attack:Mechanical Disruption of MID's Motors})}
    }}
    } ([xshift=.5cm]F2.north);
    
    \node (G) [terminator, below left=of F1, font=\Large] {\afdref{itm:PACS}{PACS}};
    \node (H) [terminator, below right=of F1] {\afdref{itm:Medical doctor}{Medical Doctor}};
    
    \draw [bolded] ([yshift=-.5cm]G.east) -| node[directedText, anchor=center, below left, xshift=.25cm]{
        Read \glsxtrshort{pacs}\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Disruption of patient-to-image linkage}),(\ref{attack:Alteration of the imaging Exam's Results})}\\
        \textcolor{red}{(\ref{attack:Leakage of Patients' Private Information}),(\ref{attack:Disruption of the imaging Exam's Results})} 
    } (F1.south);
    \draw [bolded] ([xshift=-.5cm, yshift=-.5cm]F1.south) |- node[directedText, anchor=center, above left, yshift=.375cm]{
        Update \glsxtrshort{pacs}\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Disruption of patient-to-image linkage}),(\ref{attack:Alteration of the imaging Exam's Results})}\\
        \textcolor{red}{(\ref{attack:Leakage of Patients' Private Information}),(\ref{attack:Disruption of the imaging Exam's Results})}
    } ([yshift=.5cm]G.east);
    
    \draw [directed] (H.west) -| node[directedText, anchor=center, above right]{
        Physical\\
        View
    } ([xshift=.5cm, yshift=-.5cm]F1.south);

\end{tikzpicture}

==> tikz/GenericMRI_v2.tikz <==
\begin{tikzpicture}[
    align=center,
    node distance=2cm and 1cm,
]
    \draw[dashed] (-8.5,-5.125) rectangle (9.5,-30.5);
    
    \draw[dashed] (-7.5,-14.25) rectangle (7.5,-25.5);
    
    \draw[dashed] (6.25,-21.5) -- (7.5,-21.5);
    \draw[dashed] (6.25,-21.5) -- (6.25,-25.5) node[pos=.5, text width=4cm, text centered, font=\LARGE, xshift=.5cm] {
        \rotatebox{90}{\parbox{4cm}{\centering
            \afdref{itm:RF screen}{RF Screen}
        }}
    };
    
    \node (D) [component, fill=gray!20!white] {\afdref{itm:Host control PC}{Host Control PC}};
    \node (F2) [network, left=of D, xshift=-2.5cm] {\afdref{itm:Internet}{Internet}};
    
    \node (a) [component, below=of D, yshift=-3cm] {\afdref{itm:Front-End controller}{Front\=/End Controller}};
    \node (d) [component, right=of a, xshift=2cm] {\afdref{itm:Synthesizer}{Synthesizer}};
    
    \draw [bolded] ([xshift=.5cm,yshift=-.5cm]F2.south) |- node[directedText, anchor=center, above right, yshift=3.5cm]{
        \Glsxtrshort{mri}'s Input \glsxtrshort{vpn}\\
        from the Manufacturers\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System})}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors})}
    } ([yshift=.5cm]a.west);
    \draw [bolded] (a.west) -| node[directedText, anchor=center, above left, yshift=3cm]{
        \Glsxtrshort{mri}'s Monitoring \glsxtrshort{vpn}\\
        to the Manufacturers\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Leakage of Patients' Private Information}),(\ref{attack:Mechanical Disruption of MID's Motors})}
    } ([xshift=-.5cm,yshift=-.5cm]F2.south);
    
    \draw [bolded] ([xshift=.5cm]D.south) -- node[directedText, anchor=center, right] {
        \Glsxtrshort{mri} Control\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System}),}\textcolor{blue}{\textbf{(\ref{attack:Overwhelm of the MRI's Receiving Coils with an Overpowered Magnetic Field})},\textbf{(\ref{attack:Magnetic Field Disruption})},\textbf{(\ref{attack:Activate Quenching of MRI})}}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors})}
    } ([xshift=.5cm]a.north);
    \draw [bolded] ([xshift=-.5cm]a.north) -- node[directedText, anchor=center, left, yshift=-.5cm] {
        Medical Results\\
        \& Monitoring\\
        \textcolor{blue}{(\ref{attack:Alteration of the imaging Exam's Results}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Disruption of the imaging Exam's Results})}
    } ([xshift=-.5cm]D.south);
    
    \draw [directed] ([yshift=.5cm]a.east) -- node[directedText, anchor=center, above]{
        Synthesizer\\
        Control
    } ([yshift=.5cm]d.west);
    
    \node (c) [component, below=of a, yshift=-1cm] {\afdref{itm:Gradient system}{Gradient System}};
    \node (b) [component, right=of c] {\afdref{itm:RF modulator and amplifier}{RF Modulator \& Amplifier}};
    
    \path ([yshift=-.5cm]a.east) -| node[directedText, anchor=center, yshift=-1cm] (ab) {
        \Glsxtrshort{rf} Transmission\\
        Control
    } ([xshift=-1cm]b.north);
    \draw [directed] (a) -| (ab) -- ([xshift=-1cm]b.north);
    \path (a) -- node[directedText, anchor=center] (ac) {
        Gradient Control\\
        \textcolor{blue}{\textbf{(\ref{attack:Magnetic Field Disruption})}}
    } (c);
    \draw [bolded] (a) -- (ac) -- (c);
    \path ([xshift=-.5cm]d.south) -- node[directedText, anchor=center, xshift=.25cm] (db) {
        Synthesizer\\
        Initialization
    } ([xshift=1cm]b.north);
    \draw [directed] ([xshift=-.5cm]d.south) -- (db) -- ([xshift=1.5cm]b.north);
    
    \node (e1) [component, below=of c] {\afdref{itm:Gradient coil}{Gradient Coil}};
    \node (e2) [component, left=of e1] {\afdref{itm:Superconducting magnet}{Superconducting Magnet}};
    
    \path (c) -- node[directedText, anchor=center, yshift=.25cm] (ce1) {
        Gradient Control\\
        \textcolor{blue}{\textbf{(\ref{attack:Magnetic Field Disruption})}}
    } (e1);
    \draw [bolded] (c) -- (ce1) -- (e1);
    \path ([yshift=-1cm]a) -| node[directedText, anchor=center, yshift=-4cm] (ae2) {
        Magnetic Field Control\\
        \textcolor{blue}{\textbf{(\ref{attack:Overwhelm of the MRI's Receiving Coils with an Overpowered Magnetic Field})},\textbf{(\ref{attack:Magnetic Field Disruption})},\textbf{(\ref{attack:Activate Quenching of MRI})}}
    } (e2);
    \draw [bolded] ([yshift=-1cm]a) -| (ae2) -- (e2);
    
    \node (A) [terminator, below=of e1] {\afdref{itm:Patient}{Patient}};
    \node (e3) [component, right=of A] {\afdref{itm:RF coil}{RF Coil}};
    
    \path (b.south) -- node[directedText, anchor=center] (be3) {\Glsxtrshort{rf} Coil Control} (e3.north);
    \draw [directed] (b.south) -- (be3) -- (e3.north);
    \path (e1.south) -- node[directedText, anchor=center, yshift=.5cm] (e1A) {Gradient Field Output} (A.north);
    \draw [directed] (e1.south) -- (e1A) -- (A.north);
    \path ([xshift=1cm]e2.south) -- node[directedText, anchor=center,xshift=-1cm] (e2A) {
        Magnetic Field\\
        \textcolor{blue}{\textbf{(\ref{attack:Overwhelm of the MRI's Receiving Coils with an Overpowered Magnetic Field})}}
    } (A.west);
    \draw [bolded] ([xshift=1cm]e2.south) -- (e2A) |- (A.west);
    \draw [bolded] (A.east) -- node[directedText, anchor=center, above, yshift=.5cm] {
        Physical \glsxtrshort{rf}\\
        \textcolor{red}{\textbf{(\ref{attack:External RF Signal Disruption})}}
    } (e3.west);
    
    \node (e4) [component, below=of A] {\afdref{itm:Surface coil}{Surface Coil}};
    \node (e5) [component, left=of e4] {\afdref{itm:Safety sensors}{Safety Sensors}};
   
    \path (A.south) -- node[directedText, anchor=center] (Ae4) {Physical Output} (e4.north);
    \draw [directed] (A.south) -- (Ae4) -- (e4.north);
    \path ([xshift=-1cm]e2.south) -- node[directedText, anchor=center, yshift=-1cm] (e2e5) {
        Monitor\\
        to Sensors\\
        \textcolor{blue}{(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),\textbf{(\ref{attack:Activate Quenching of MRI})}}
    } ([xshift=-1cm]e5.north);
    \draw [bolded] ([xshift=-1cm]e2.south) -- (e2e5) -- ([xshift=-1cm]e5.north);
    
    \node (g) [component, below=of e4] {\afdref{itm:Quadrature demodulator and IRS}{Quadrature Demodulator \& IRS}};
    \node (D2right) [emptycomponent, left=of g] {};
    \node (D2) [component, left=of D2right, fill=gray!20!white, xshift=-1cm] {\afdref{itm:Host control PC}{Host Control PC}};
    
    \path (e4.south) -- node[directedText, anchor=center] (e4g) {Exam Data Collection} (g.north);
    \draw [directed] (e4.south) -- (e4g) -- (g.north);
    \draw [bolded] (e5.west) -| node[directedText, anchor=center, above right, xshift=-1.25cm]{
        Sensors' Output\\
        \textcolor{blue}{(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),\textbf{(\ref{attack:Activate Quenching of MRI})}}
    } (D2.north);
    \draw [bolded] ([yshift=.25cm]g.west) -- node[directedText, anchor=center, above]{
        \Glsxtrshort{irs}'s Image Output\\
        \textcolor{blue}{(\ref{attack:Alteration of the IRS's Output Images})}\\
        \textcolor{red}{(\ref{attack:Disruption of the IRS's Output Images})}
    } ([yshift=.25cm]D2.east);
    \draw [bolded] ([yshift=-.25cm]D2.east) -- node[directedText, anchor=center, below]{
        \Glsxtrshort{irs} Control\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System}),(\ref{attack:Alteration of the IRS's Output Images})}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors}),(\ref{attack:Disruption of the IRS's Output Images})}
    } ([yshift=-.25cm]g.west);
    \path ([xshift=-1cm]e3.south) -- node[directedText, anchor=center,xshift=1cm] (e3g) {
        \Glsxtrshort{rf} Exam's\\
        Data Collection\\
        \textcolor{red}{\textbf{(\ref{attack:External RF Signal Disruption})}}
    } ([yshift=.5cm]g.east);
    \draw [bolded] ([xshift=-1cm]e3.south) -- (e3g) |- ([yshift=.5cm]g.east);
    
     \draw [bolded] ([xshift=1cm]d.south) |- node[directedText, anchor=center, right, yshift=10cm]{
        \rotatebox{90}{\parbox{5cm}{\centering 
            Synthesizer Correction
        }}
    } ([yshift=-.5cm]g.east);
\end{tikzpicture}

==> tikz/GenericUltrasound_v2.tikz <==
\begin{tikzpicture}[
    align=center,
    node distance=1cm and 1cm,
]
    \draw[dashed] (-6.5,-2.25) rectangle (6,-11.375);
    
    \node (A) [terminator] {\afdref{itm:Patient}{Patient}};
    
    \node (a) [component, below=of A, yshift=-.5cm] {\afdref{itm:Transducer}{Transducer}};
    
    \path (A.west) -| node[directedText, anchor=center, below, xshift=-1.5cm, yshift=-1.25cm] (Aa) {Exam Data Collection} ([yshift=.5cm]a.west);
    \draw [directed] (A.west) -| (Aa) |- ([yshift=.5cm]a.west);
    \path ([yshift=.5cm]a.east) -| node[directedText, anchor=center, above, xshift=1.5cm, yshift=.75cm] (aA) {
        Physical Ultrasound Waves\\
        \textcolor{red}{\textbf{(23)}}
        } (A.east);
    \draw [bolded] ([yshift=.5cm]a.east) -| (aA) |- (A.east);
    
    \node (b) [component, below=of a] {\afdref{itm:Transmit/receive switches}{Transmit/Receive Switches}};
    
    \path ([yshift=-.5cm]a.west) -| node[directedText, anchor=center, below, xshift=-1.5cm, yshift=-.5cm] (ab) {Received Ultrasound Waves} ([yshift=.5cm]b.west);
    \draw [directed] ([yshift=-.5cm]a.west) -| (ab) |- ([yshift=.5cm]b.west);
    \path ([yshift=.5cm]b.east) -| node[directedText, anchor=center, above, xshift=1.5cm, yshift=.5cm] (ba) {Pulses Transmission} ([yshift=-.5cm]a.east);
    \draw [directed] ([yshift=.5cm]b.east) -| (ba) |- ([yshift=-.5cm]a.east);
    
    \node (Dtop) [emptycomponent, below=of b] {};
    \node (c) [component, left=of Dtop, xshift=1.5cm] {\afdref{itm:Analog signal processing}{Analog Signal Processing}};
    \node (d) [component, right=of Dtop, xshift=-1.5cm] {\afdref{itm:Pulsers}{Pulsers}};
    
    \path ([yshift=-.5cm]b.west) -| node[directedText, anchor=center, below, yshift=-.5cm] (bc) {Received Ultrasound Waves} (c.north);
    \draw [directed] ([yshift=-.5cm]b.west) -| (bc) -- (c.north);
    \path (d.north) -- node[directedText, anchor=center, below, xshift=.75cm, yshift=.25cm] (db) {Pulses Transmission} ([yshift=-.5cm]b.east);
    \draw [directed] (d.north) -- (db) |- ([yshift=-.5cm]b.east);
    
    \node (D) [component, below=of Dtop, fill=gray!20!white, yshift=-1cm] {\afdref{itm:Host control PC}{Host Control PC}};
    
    \draw [bolded] (D.east) -| node[directedText, anchor=center, above right]{
        \Glsxtrshort{mid} Control\\
        \textcolor{blue}{(\ref{attack:Ransomware}),(\ref{attack:Mute Safety Alarms}),(\ref{attack:Activate False Safety Alarms}),(\ref{attack:Restore System})}\\
        \textcolor{red}{(\ref{attack:Mechanical Disruption of MID's Motors})}
    } (d.south);
    \draw [bolded] (c.south) |- node[directedText, anchor=center, above left]{
        Medical Results\\
        \& Monitoring\\
        \textcolor{blue}{(\ref{attack:Alteration of the imaging Exam's Results}),(\ref{attack:Manipulation of Data Displayed on the Host's Monitor}),(\ref{attack:Mute Safety Alarms})}\\
        \textcolor{red}{(\ref{attack:Disruption of the imaging Exam's Results})}
    } (D.west);
\end{tikzpicture}

==> tikz/MID_taxonomy.tikz <==
\begin{tikzpicture}[%
    every node/.style={
            rectangle,rounded corners,
            minimum height=5mm,
            draw=black,
            align=center,
            text depth=0pt,
            text centered,
    },
    subdevice/.style={grow=down,xshift=-20pt,anchor=west,edge from parent path={(\tikzparentnode.south) +(-30pt,0) |- (\tikzchildnode.west)}},
    first/.style={level distance=30pt},
    second/.style={level distance=55pt},
    level 1/.style={sibling distance=2.75cm}
  ]
    \node[fill=gray!80] {\nameref{background:medical imaging devices}}
    [edge from parent fork down]
        child { node[fill=gray!40] {X\=/ray Radiography}
            child[subdevice,first] { node {\nameref{background:xray generator}}}
            child[subdevice,second] { node {\hyperref[background:ct]{CT}}}
        }
        child { node[fill=gray!40] {\hyperref[background:mri]{MRI}}}
        child { node[fill=gray!40] {\nameref{background:ultrasound}}}
        child { node[fill=gray!40] {\nameref{background:nuclear medicine}}
            child[subdevice,first] { node {\Glsxtrshort{spect}}}
            child[subdevice,second] { node {\Glsxtrshort{pet}}}};
\end{tikzpicture}

==> tikz/boldEdge.tikz <==
\begin{tikzpicture}
    \node (A) [component] {Component A};
    \node (B) [component, below=of A, yshift=-1.5cm] {Component B};

    \draw [bolded] ([xshift=-1cm]A.south) -- node[directedText, anchor=west, text width=2.75cm, align=center] {
        Bold Edge\\
        \textcolor{blue}{(1)}\\
        \textcolor{red}{(2)}
    } ([xshift=-1cm]B.north);
\end{tikzpicture}

==> tikz/boldNumbers.tikz <==
\begin{tikzpicture}
    \node (A) [component] {Component A};
    \node (B) [component, below=of A, yshift=-1.5cm] {Component B};

    \draw [bolded] ([xshift=-1cm]A.south) -- node[directedText, anchor=west, text width=2.75cm, align=center] {
        Bold Numbers\\
        \textcolor{blue}{(1),\textbf{(3)}}\\
        \textcolor{red}{(2),\textbf{(4)}}
    } ([xshift=-1cm]B.north);
\end{tikzpicture}

==> tikz/component.tikz <==
\begin{tikzpicture}
    \node (component) [component] {Component};
\end{tikzpicture}

==> tikz/directedEdge.tikz <==
\begin{tikzpicture}
    \node (A) [component] {Component A};
    \node (B) [component, below=of A, yshift=-1cm] {Component B};
    
    \draw [directed] (A.south) -- node[directedText, anchor=west, text width=1.5cm, align=center] {
        Directed\\
        Edge
    } (B.north);
\end{tikzpicture}

==> tikz/logicalEncapsulation.tikz <==
\begin{tikzpicture}[
    align=center,
]
    \draw[dashed] (0,0) rectangle (2,2) node[pos=.5,text width=2cm,text centered] {
        Logical\\
        Encapsulation
    };
\end{tikzpicture}

==> tikz/methodology.tikz <==
\begin{tikzpicture}[
    align=center,
    node distance=.5cm and 0cm,
]
    \node (t) [annotation] {T};
    \node (311) [process, below=of t] {\nameref{methods:Identifying the potentially vulnerable components using AFDs} ({\S}~{\ref{methods:Identifying the potentially vulnerable components using AFDs}})};
    \node (312) [process, below=of 311] {\nameref{methods:Identifying the potential attacks and marking them on the AFDs} ({\S}~{\ref{methods:Identifying the potential attacks and marking them on the AFDs}})};
    \node (d) [annotation, right=of 312, xshift=1.75cm, yshift=-.5cm] {D};
    \node (l) [annotation, left=of 312, xshift=-2cm, yshift=-.5cm] {L};

    \draw [arrow] (311.south) -- (312.north);
    
    \node (316) [process, below right=of 312, xshift=-2cm] {\nameref{methods:Decomposing each attack into several severity aspects and assigning them weights} ({\S}~{\ref{methods:Decomposing each attack into several severity aspects and assigning them weights}})};
    \node (317) [process, below=of 316, yshift=-.5cm] {\nameref{methods:Assessing the magnitude of the impact of each of the severity aspects for each attack} ({\S}~{\ref{methods:Assessing the magnitude of the impact of each of the severity aspects for each attack}})};
    \node (318) [process, below=of 317, yshift=-.375cm] {\nameref{methods:Computing the composite severity assessments for each attack} ({\S}~{\ref{methods:Computing the composite severity assessments for each attack}})};
    
    \draw [arrow] (312.east) -| (316.north);
    \draw [arrow] (316) -- (317);
    \draw [arrow] (317) -- (318);
    
    \node (313) [process, below left=of 312, xshift=2cm] {\nameref{methods:Mapping the Discovered Attacks into Their Relevant CAPECs} ({\S}~{\ref{methods:Mapping the Discovered Attacks into Their Relevant CAPECs}})};
    \node (314) [process, below=of 313, yshift=-.5cm] {\nameref{methods:Estimating the likelihood of the generic CAPECs into which the potential attacks are mapped} ({\S}~{\ref{methods:Estimating the likelihood of the generic CAPECs into which the potential attacks are mapped}})};
    \node (315) [process, below=of 314, yshift=-.5cm] {\nameref{methods:Computing the CAPEC-based likelihood estimates for each attack} ({\S}~{\ref{methods:Computing the CAPEC-based likelihood estimates for each attack}})};
    
    \draw [arrow] (312.west) -| (313.north);
    \draw [arrow] (313) -- (314);
    \draw [arrow] (314) -- (315);
    
    \node (319) [process, below right=of 315, xshift=-2cm] {\nameref{methods:Integrating the likelihood and severity of each attack into its risk and prioritizing it} ({\S}~{\ref{methods:Integrating the likelihood and severity of each attack into its risk and prioritizing it}})};
    \node (r) [annotation, below=of 319] {R};

    \draw [arrow] (315.south) |- (319.west);
    \draw [arrow] (318.south) |- (319.east);
\end{tikzpicture}

==> tikz/network.tikz <==
\begin{tikzpicture}
    \node (network) [network] {Network};
\end{tikzpicture}

==> tikz/outerComponent.tikz <==
\tikzstyle{component} = [
    rectangle,rounded corners=2ex,
    minimum width=4cm,minimum height=2cm,inner sep=0cm,text width=4cm,
    text centered,font=\LARGE,execute at begin node=\setlength{\baselineskip}{1pt},
    draw=black,
]

\begin{tikzpicture}
    \node (component) [component,fill=gray!20!white] {
        Outer\\
        Component
    };
\end{tikzpicture}

==> tikz/subcomponent.tikz <==
\begin{tikzpicture}
    \node (subcomponent) [subcomponent] {Sub-component};
\end{tikzpicture}

==> tikz/terminator.tikz <==
\begin{tikzpicture}
    \node (terminator) [terminator] {Terminator};
\end{tikzpicture}
